Coding Schemes for the Noisy Torn Paper Channel

To make DNA a suitable medium for archival data storage, it is essential to consider the decay process of the strands observed in DNA storage systems. This paper studies the decay process as a probabilistic noisy torn paper channel (TPC), which first corrupts the bits of the transmitted sequence in a probabilistic manner by substitutions, then breaks the sequence into a set of noisy unordered substrings. The present work devises coding schemes for the noisy TPC by embedding markers in the transmitted sequence. We investigate the use of static markers and markers connected to the data in the form of hash functions. These two tools have also been recently exploited to tackle the noiseless TPC. Simulations show that static markers excel at higher substitution probabilities, while data-dependent markers are superior at lower noise levels. Both approaches achieve reconstruction rates exceeding 99% with no false decodings observed, primarily limited by computational resources.

==> LSH-LDPC.tex <==

\begin{tikzpicture}[scale=0.65, transform shape,
    box/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        fill=blue!10, 
        outer sep=0pt,
        inner sep=0pt
        },
        hash1/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        pattern=north east lines, 
        pattern color=blue, 
        outer sep=0pt
        },
        hash2/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        pattern=crosshatch, 
        pattern color=green!60!black, 
        outer sep=0pt
        },
        hash3/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        pattern=north west lines, 
        pattern color=red, 
        outer sep=0pt
        },
        arrow/.style={->, >=stealth, shorten >=2pt, shorten <=2pt}
]

    % --- Level 0: Data / Outer LDPC ---
        \node[box, minimum width=6cm] (data) {$\mathbf{d} \in \cC_{\text{LDPC}}$};

        % --- Level 1: Break into Sections ---
        \coordinate (split1) at (data.south west);
        \coordinate (split2) at (data.south east);
        
        % Define widths
        \def\secwidth{1.5cm}
        \def\hashwidth{0.25cm}
        \def\textboxwidth{2.5cm}
        \def\hdist{0.7cm}
        
        % Draw 4 sections representing data blocks
        \node[below=\hdist of data.south] (dots1) {\ldots};
        \node[box, minimum width=\secwidth, left=1cm of dots1.east] (sec2) {$\mathbf{d}_2$};
        \node[box, minimum width=\secwidth, left=0.5cm of sec2] (sec1) {$\mathbf{d}_1$};
        \node[box, minimum width=\secwidth, right=1cm of dots1.west] (sec3) {$\mathbf{d}_{t-1}$};
        \node[box, minimum width=\secwidth, right=0.5cm of sec3] (sec4) {$\mathbf{d}_{t}$};
        
        \node[left=0cm of sec1, align=left, minimum width=\textboxwidth] {Break into \\ $m^{\eta}$ sections};
        
        % Arrows from Data to Sections
        \draw[arrow] (data.south) -- ($(sec1.north) + (0.2,0.1)$);
        \draw[arrow] (data.south) -- ($(sec2.north) + (0.1,0.1)$);
        \draw[arrow] (data.south) -- ($(sec3.north) + (-0.1,0.1)$);
        \draw[arrow] (data.south) -- ($(sec4.north) + (-0.2,0.1)$);
        
        % --- Level 2: First Layer (LSH) ---
        % Section 1 + LSH
        \node[box, minimum width=\secwidth, below=\hdist of sec1] (l1_sec1) {$\mathbf{d}_1$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l1_sec1, label=center:{}] (l1_h1) {};
        
        % Section 2 + LSH
        \node[box, minimum width=\secwidth, below=\hdist of sec2] (l1_sec2) {$\mathbf{d}_2$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l1_sec2] (l1_h2) {};
        
        % Section 3 + LSH
        \node[box, minimum width=\secwidth, below=\hdist of sec3] (l1_sec3) {$\mathbf{d}_{t-1}$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l1_sec3] (l1_h3) {};
        
        % Section 4 + LSH
        \node[box, minimum width=\secwidth, below=\hdist of sec4] (l1_sec4) {$\mathbf{d}_{t}$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l1_sec4] (l1_h4) {};

        % Dots
        \node at ($(l1_h2.east)!0.5!(l1_sec3.west)$) {\ldots};

        \node[left=0cm of l1_sec1, align=left, minimum width=\textboxwidth] {First layer:\\ Append LSH};
        
        % Arrows
        \draw[arrow] (sec1) -- (l1_sec1);
        \draw[arrow] (sec2) -- (l1_sec2);
        \draw[arrow] (sec3) -- (l1_sec3);
        \draw[arrow] (sec4) -- (l1_sec4);

        % --- Level 3: Second Layer (Merge + Hash) ---
        % Merge 1 & 2
        \node[box, minimum width=\secwidth, below=\hdist of l1_sec1, xshift=0cm] (l2_p1) {$\mathbf{d}_1$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l2_p1] (l2_h1_inner) {};
        \node[box, minimum width=\secwidth, right=0cm of l2_h1_inner] (l2_p2) {$\mathbf{d}_2$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l2_p2] (l2_h2_inner) {};
        \node[hash2, minimum width=\hashwidth, right=0cm of l2_h2_inner] (l2_Hash2_1) {};
        
        % Merge 3 & 4
        \node[box, minimum width=\secwidth, below=\hdist of l1_sec3, xshift=0cm] (l2_p3) {$\mathbf{d}_{t-1}$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l2_p3] (l2_h3_inner) {};
        \node[box, minimum width=\secwidth, right=0cm of l2_h3_inner] (l2_p4) {$\mathbf{d}_{t}$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l2_p4] (l2_h4_inner) {};
        \node[hash2, minimum width=\hashwidth, right=0cm of l2_h4_inner] (l2_Hash2_2) {};

        \node[left=0cm of l2_p1, align=left, minimum width=\textboxwidth] {Second layer:\\ Merge $m=2$ \\ Append LSH};

        % Arrows for merge
        \draw[arrow] (l1_sec1.south) -- ++(0.2,-\hdist);
        \draw[arrow] (l1_sec2.south) -- ++(-0.2,-\hdist);
        
        \draw[arrow] (l1_sec3.south) -- ++(0.2,-\hdist);
        \draw[arrow] (l1_sec4.south) -- ++(-0.2,-\hdist);
        % --- Level 4: Final Codeword (Third Layer) ---
        % Final Concatenation
        \node[box, minimum width=\secwidth, below=\hdist of l2_p1] (l3_p1) {$\mathbf{d}_1$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l3_p1] (l3_h1) {};
        \node[box, minimum width=\secwidth, right=0cm of l3_h1] (l3_p2) {$\mathbf{d}_2$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l3_p2] (l3_h2) {};
        \node[hash2, minimum width=\hashwidth, right=0cm of l3_h2] (l3_h3) {};

        % Dots
        \node[minimum width=0.5cm, right=0cm of l3_h3] (l3_dots) {\ldots};
        
        \node[box, minimum width=\secwidth, right=0cm of l3_dots] (l3_p3) {$\mathbf{d}_{t-1}$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l3_p3] (l3_h4) {};
        \node[box, minimum width=\secwidth, right=0cm of l3_h4] (l3_p4) {$\mathbf{d}_{t}$};
        \node[hash1, minimum width=\hashwidth, right=0cm of l3_p4] (l3_h5) {};
        \node[hash2, minimum width=\hashwidth, right=0cm of l3_h5] (l3_h6) {};
        
        % \node[hash3, minimum width=\hashwidth, right=0cm of l3_h6] (l3_h7) {};

        \node[left=0cm of l3_p1, align=left, minimum width=\textboxwidth] {Nested Hash \\ Codeword};

        % Arrows to final
        \draw[arrow] ($(l2_p1.south west)!0.5!(l2_Hash2_1.south east)$) -- ($(l3_p1.north west)!0.5!(l3_h3.north east)$);
        \draw[arrow] ($(l2_p3.south west)!0.5!(l2_Hash2_2.south east)$) -- ($(l3_p3.north west)!0.5!(l3_h6.north east)$);

        % Legend (fixed)
        \node[anchor=west, below=0.2cm of l3_p1] (legend) {Legend:};
        \node[box, minimum size=0.3cm, right=0.5cm of legend] (legData) {};
        \node[right=0.1cm of legData] (data) {Data};
        \node[hash1, minimum size=0.3cm, right=0.5cm of data] (legL1) {};
        \node[right=0.1cm of legL1] (L1) {L1 LSH};
        \node[hash2, minimum size=0.3cm, right=0.5cm of L1] (legL2) {};
        \node[right=0.1cm of legL2] (L2) {L2 LSH};

\end{tikzpicture}


==> LSH.tex <==

\begin{tikzpicture}[scale=0.65, transform shape,
    data1/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        fill=blue!10, 
        pattern=crosshatch, 
        pattern color=blue!50,
        outer sep=0pt,
        inner sep=0pt
        },
    data2/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        fill=green!10, 
        pattern=grid, 
        pattern color=green!80!black,
        outer sep=0pt,
        inner sep=0pt
        },
    data3/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        fill=red!10, 
        pattern=crosshatch dots, 
        pattern color=red!70,
        outer sep=0pt,
        inner sep=0pt
        },
    hash1/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        fill=blue!10, 
        pattern=crosshatch, 
        pattern color=blue,
        outer sep=0pt
        },
    hash2/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        fill=green!10, 
        pattern=grid, 
        pattern color=green!60!black, 
        outer sep=0pt
        },
    hash3/.style={
        draw, 
        rectangle, 
        minimum height=0.6cm, 
        fill=red!10, 
        pattern=crosshatch dots, 
        pattern color=red,
        outer sep=0pt
        },
        arrow/.style={->, >=stealth, shorten >=2pt, shorten <=2pt}
]

    \def\bitwidth{0.5cm}
    % --- Contiguous ---
        \node[] (d1_0) {};
        \foreach \i in {1,2,3,4} {
            \node[data1, minimum width=\bitwidth, right=0cm of d1_\the\numexpr\i-1\relax] (d1_\i) {};
        }
        \foreach \i in {5,6,7,8} {
            \node[data2, minimum width=\bitwidth, right=0cm of d1_\the\numexpr\i-1\relax] (d1_\i) {};
        }
        \foreach \i in {9,10,11,12} {
            \node[data3, minimum width=\bitwidth, right=0cm of d1_\the\numexpr\i-1\relax] (d1_\i) {};
        }

        \node[hash1, minimum width=\bitwidth, right=1cm of d1_12] (h1_1) {};
        \node[hash2, minimum width=\bitwidth, right=0.2cm of h1_1] (h2_1) {};
        \node[hash3, minimum width=\bitwidth, right=0.2cm of h2_1] (h3_1) {};

        \node[align=right, left=0cm of d1_0.west] (d1_text) {Block:};

    % --- Legend above ---
        \node[] (data) at ($(d1_6.east) + (0,0.6cm)$) {Data bits $\mathbf{d}$};
        \node[] (red1) at ($(h1_1) + (0,0.6cm)$) {$\mathbf{p_1}$};
        \node[] (red2) at ($(h2_1) + (0,0.6cm)$) {$\mathbf{p_2}$};
        \node[] (red3) at ($(h3_1) + (0,0.6cm)$) {$\mathbf{p_3}$};

    % --- Strided p_l ---
        \node[] (d2_0) at ($(d1_0.south) + (0,-0.7cm)$) {};
        \foreach \i in {1,4,7,10} {
            \node[data1, minimum width=\bitwidth, right=0cm of d2_\the\numexpr\i-1\relax] (d2_\i) {};
            \node[data2, minimum width=\bitwidth, right=0cm of d2_\the\numexpr\i\relax] (d2_\the\numexpr\i+1\relax) {};
            \node[data3, minimum width=\bitwidth, right=0cm of d2_\the\numexpr\i+1\relax] (d2_\the\numexpr\i+2\relax) {};
        }  
        \node[hash1, minimum width=\bitwidth, right=1cm of d2_12] (h2_1) {};
        \node[hash2, minimum width=\bitwidth, right=0.2cm of h2_1] (h2_2) {};
        \node[hash3, minimum width=\bitwidth, right=0.2cm of h2_2] (h2_3) {};  
        
        \node[align=right, left=0cm of d2_0.west] (d2_text) {Strided $1$:};

    % --- Strided 2 p_l ---
        \node[] (d3_0) at ($(d2_0.south) + (0,-0.7cm)$) {};
        \foreach \i in {1,7} {
            \node[data1, minimum width=\bitwidth, right=0cm of d3_\the\numexpr\i-1\relax] (d3_\i) {};
            \node[data1, minimum width=\bitwidth, right=0cm of d3_\the\numexpr\i\relax] (d3_\the\numexpr\i+1\relax) {};
            \node[data2, minimum width=\bitwidth, right=0cm of d3_\the\numexpr\i+1\relax] (d3_\the\numexpr\i+2\relax) {};
            \node[data2, minimum width=\bitwidth, right=0cm of d3_\the\numexpr\i+2\relax] (d3_\the\numexpr\i+3\relax) {};
            \node[data3, minimum width=\bitwidth, right=0cm of d3_\the\numexpr\i+3\relax] (d3_\the\numexpr\i+4\relax) {};
            \node[data3, minimum width=\bitwidth, right=0cm of d3_\the\numexpr\i+4\relax] (d3_\the\numexpr\i+5\relax) {};
        }  
        \node[hash1, minimum width=\bitwidth, right=1cm of d3_12] (h3_1) {};
        \node[hash2, minimum width=\bitwidth, right=0.2cm of h3_1] (h3_2) {};
        \node[hash3, minimum width=\bitwidth, right=0.2cm of h3_2] (h3_3) {};  
        
        \node[align=right, left=0cm of d3_0.west] (d3_text) {Strided $2$:};

\end{tikzpicture}

